Conditional Deep Generative Models for Belief State Planning

Partially observable Markov decision processes (POMDPs) are used to model a wide range of applications, including robotics, autonomous vehicles, and subsurface problems. However, accurately representing the belief is difficult for POMDPs with high-dimensional states. In this paper, we propose a novel approach that uses conditional deep generative models (cDGMs) to represent the belief. Unlike traditional belief representations, cDGMs are well-suited for high-dimensional states and large numbers of observations, and they can generate an arbitrary number of samples from the posterior belief. We train the cDGMs on data produced by random rollout trajectories and show their effectiveness in solving a mineral exploration POMDP with a large and continuous state space. The cDGMs outperform particle filter baselines in both task-agnostic measures of belief accuracy as well as in planning performance.

==> figures/beliefComparison.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={Min $L_2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={48.8mm}, height={40.00001mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.0800000000000018}, xmax={37.08}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$L_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.4408248364925385}, ymax={3.5882528126239777}, yticklabels={{$1.5$,$2.0$,$2.5$,$3.0$,$3.5$}}, ytick={{1.5,2.0,2.5,3.0,3.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={e5f867c3-244a-4511-8a46-26f17eab1c15}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.005765914916992  \\
            3.0  2.7554593086242676  \\
            6.0  2.7125229835510254  \\
            9.0  2.7310967445373535  \\
            12.0  2.738905429840088  \\
            15.0  2.7584784030914307  \\
            18.0  2.7184951305389404  \\
            21.0  2.7718355655670166  \\
            24.0  2.7001070976257324  \\
            27.0  2.6959896087646484  \\
            30.0  2.677483320236206  \\
            33.0  2.6572940349578857  \\
            36.0  2.6441526412963867  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={3098a3d4-b8b8-4928-95e0-b9da7988f039}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  3.0008153915405273  \\
            3.0  2.698047399520874  \\
            6.0  2.5525732040405273  \\
            9.0  2.4969654083251953  \\
            12.0  2.4772000312805176  \\
            15.0  2.4697153568267822  \\
            18.0  2.4632701873779297  \\
            21.0  2.456357717514038  \\
            24.0  2.4572877883911133  \\
            27.0  2.4444305896759033  \\
            30.0  2.4222822189331055  \\
            33.0  2.408858299255371  \\
            36.0  2.3898801803588867  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={9dd1fd20-1afa-4968-af5f-f7225dc4a523}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.5274765491485596  \\
            3.0  3.073498487472534  \\
            6.0  2.8463611602783203  \\
            9.0  2.696873188018799  \\
            12.0  2.5327506065368652  \\
            15.0  2.507622718811035  \\
            18.0  2.378962516784668  \\
            21.0  2.2942349910736084  \\
            24.0  2.2153725624084473  \\
            27.0  2.117764949798584  \\
            30.0  2.056384563446045  \\
            33.0  1.9665724039077759  \\
            36.0  1.8541264533996582  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={95def8ad-7e8f-4596-9a9d-7214e207d7ef}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  3.1582114696502686  \\
            3.0  3.0657424926757812  \\
            6.0  2.839005947113037  \\
            9.0  2.691150188446045  \\
            12.0  2.4889538288116455  \\
            15.0  2.372257947921753  \\
            18.0  2.293039321899414  \\
            21.0  2.273702621459961  \\
            24.0  2.183251142501831  \\
            27.0  2.1307921409606934  \\
            30.0  2.0808417797088623  \\
            33.0  2.0335538387298584  \\
            36.0  1.988702416419983  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={d8b189c7-d3ff-4bec-9d34-fc8fd2dae08a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.071674108505249  \\
            3.0  2.7126598358154297  \\
            6.0  2.4501235485076904  \\
            9.0  2.3125996589660645  \\
            12.0  2.0996503829956055  \\
            15.0  2.017894744873047  \\
            18.0  1.9040182828903198  \\
            21.0  1.8410923480987549  \\
            24.0  1.731099247932434  \\
            27.0  1.663906455039978  \\
            30.0  1.613431692123413  \\
            33.0  1.565394639968872  \\
            36.0  1.5016010999679565  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={2239b247-47f7-4a71-811c-9280df5a6143}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  2.965634822845459  \\
            3.0  2.6468703746795654  \\
            6.0  2.4049324989318848  \\
            9.0  2.2822015285491943  \\
            12.0  2.1125898361206055  \\
            15.0  2.014561176300049  \\
            18.0  1.897789478302002  \\
            21.0  1.8302572965621948  \\
            24.0  1.734809398651123  \\
            27.0  1.6655986309051514  \\
            30.0  1.606652021408081  \\
            33.0  1.5577555894851685  \\
            36.0  1.5124516487121582  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={Conditioning Error}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={51.8mm}, yshift={-1.0mm}, width={48.8mm}, height={40.00001mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.0800000000000018}, xmax={37.08}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Absolute Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.008135114291257628}, ymax={0.060543457026081146}, yticklabels={{$0.01$,$0.02$,$0.03$,$0.04$,$0.05$,$0.06$}}, ytick={{0.010000000000000002,0.020000000000000004,0.030000000000000006,0.04000000000000001,0.05000000000000001,0.06000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={db5d7b3a-cb6b-4d27-b6c9-79a50ebe8400}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.038492578225841484  \\
            6.0  0.038253054750304515  \\
            9.0  0.04041184392890168  \\
            12.0  0.0427484398398776  \\
            15.0  0.0465467020960744  \\
            18.0  0.05080212084096755  \\
            21.0  0.051042368706376066  \\
            24.0  0.05329823864257887  \\
            27.0  0.05487950551186423  \\
            30.0  0.05719749244434242  \\
            33.0  0.05823389198606759  \\
            36.0  0.0590602020430201  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={97d91f7d-bd9d-4fd9-8411-d73c91e7c1fe}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            3.0  0.038273845605981106  \\
            6.0  0.03766091802517855  \\
            9.0  0.037924693616836126  \\
            12.0  0.03879015246189459  \\
            15.0  0.040744460991672754  \\
            18.0  0.043107311607170865  \\
            21.0  0.0447881416345024  \\
            24.0  0.046807320550591794  \\
            27.0  0.04798967592903977  \\
            30.0  0.049062946185493006  \\
            33.0  0.050302485985638336  \\
            36.0  0.05143288906556328  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={d9dd923a-0dc6-4caa-9a31-8c992fd9377f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.03208193131958445  \\
            6.0  0.028872856541921704  \\
            9.0  0.02833775450065247  \\
            12.0  0.02853277873865018  \\
            15.0  0.02874429564290244  \\
            18.0  0.02966410761950502  \\
            21.0  0.03048817019124617  \\
            24.0  0.031576559616493104  \\
            27.0  0.03252688832185723  \\
            30.0  0.0319696392393793  \\
            33.0  0.033184992262828096  \\
            36.0  0.03361762570580552  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={65f65c14-159e-4de3-ad02-e622fed24d34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            3.0  0.032778015343273674  \\
            6.0  0.03306031796367219  \\
            9.0  0.031280889777577696  \\
            12.0  0.03193991315600774  \\
            15.0  0.030079891934270648  \\
            18.0  0.02980881679183664  \\
            21.0  0.030942425899496438  \\
            24.0  0.030743583574442238  \\
            27.0  0.032453882455465474  \\
            30.0  0.03264489540671909  \\
            33.0  0.034354482232346696  \\
            36.0  0.03572670214547758  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={8f5adaba-f660-4476-9c22-384637a3fbfe}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  0.010087979727002485  \\
            6.0  0.0100256523578013  \\
            9.0  0.009931202842808155  \\
            12.0  0.009944042451936596  \\
            15.0  0.009800725098467983  \\
            18.0  0.009763747970354142  \\
            21.0  0.009703648947787807  \\
            24.0  0.009675371690010103  \\
            27.0  0.009675940976617647  \\
            30.0  0.009618369274318677  \\
            33.0  0.009649522562561965  \\
            36.0  0.00974153934679276  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={00aea873-8cf2-4106-a1f8-751846ccfb3c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            3.0  0.012350158327122527  \\
            6.0  0.012156109307323762  \\
            9.0  0.011962458492948991  \\
            12.0  0.011968016080390664  \\
            15.0  0.01180394880822562  \\
            18.0  0.011756002165522977  \\
            21.0  0.011739222866701721  \\
            24.0  0.011810752047342069  \\
            27.0  0.011897015194716002  \\
            30.0  0.011937985378498233  \\
            33.0  0.012120719682168933  \\
            36.0  0.012368627128223699  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={Ore Value Error}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={102.6mm}, yshift={-1.0mm}, width={48.8mm}, height={40.00001mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.0800000000000018}, xmax={37.08}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Absolute Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={6.210075200000004}, ymax={31.149924799999987}, yticklabels={{$10$,$15$,$20$,$25$,$30$}}, ytick={{10.0,15.0,20.0,25.0,30.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={047f9190-1101-4579-bab0-7b00e30076f5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  17.74206  \\
            3.0  16.351740000000003  \\
            6.0  17.043039999999998  \\
            9.0  14.142520000000001  \\
            12.0  15.914120000000002  \\
            15.0  15.95686  \\
            18.0  14.228739999999995  \\
            21.0  13.369099999999996  \\
            24.0  14.066980000000001  \\
            27.0  12.839200000000005  \\
            30.0  12.434759999999999  \\
            33.0  11.713760000000002  \\
            36.0  11.226119999999998  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={24ae8598-c9c2-4ad1-9a67-4433ed830efc}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  17.670800000000007  \\
            3.0  16.201160000000005  \\
            6.0  16.06884  \\
            9.0  13.306219999999998  \\
            12.0  13.606219999999997  \\
            15.0  12.21804  \\
            18.0  12.5903  \\
            21.0  12.321139999999998  \\
            24.0  13.726619999999993  \\
            27.0  12.840559999999998  \\
            30.0  11.787580000000002  \\
            33.0  10.924960000000006  \\
            36.0  10.344320000000005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={7d975c06-0980-4a67-a073-c769528d3ec3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  30.44407999999999  \\
            3.0  20.94430000000001  \\
            6.0  16.9469  \\
            9.0  17.175799999999995  \\
            12.0  15.017419999999998  \\
            15.0  16.184000000000005  \\
            18.0  18.094579999999997  \\
            21.0  14.05976  \\
            24.0  14.83268  \\
            27.0  12.49282  \\
            30.0  11.637899999999995  \\
            33.0  10.776259999999997  \\
            36.0  8.08036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={d1846f68-bed7-4faa-ba16-6e697eb3b110}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  28.05186  \\
            3.0  29.86196  \\
            6.0  29.80328  \\
            9.0  30.436320000000006  \\
            12.0  24.64862  \\
            15.0  23.034960000000005  \\
            18.0  18.147640000000006  \\
            21.0  17.775500000000005  \\
            24.0  14.344740000000002  \\
            27.0  13.804380000000005  \\
            30.0  10.854259999999995  \\
            33.0  9.649560000000003  \\
            36.0  9.771739999999998  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={74e1f57c-f5a9-40f2-a42c-062adbfbfbf0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  20.221320000000002  \\
            3.0  18.834559999999996  \\
            6.0  17.11726  \\
            9.0  15.550339999999997  \\
            12.0  12.558080000000002  \\
            15.0  14.249000000000008  \\
            18.0  12.148839999999998  \\
            21.0  11.977580000000003  \\
            24.0  9.633160000000005  \\
            27.0  9.41402  \\
            30.0  8.460300000000002  \\
            33.0  8.279319999999998  \\
            36.0  6.9159200000000025  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={9dd56f76-f484-46d0-b89a-c59af64954e3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  22.333039999999997  \\
            3.0  17.045920000000002  \\
            6.0  14.755239999999997  \\
            9.0  13.090479999999996  \\
            12.0  11.378860000000005  \\
            15.0  12.17807999999999  \\
            18.0  11.508900000000004  \\
            21.0  11.287439999999995  \\
            24.0  8.984460000000002  \\
            27.0  9.466000000000001  \\
            30.0  8.736380000000002  \\
            33.0  8.916180000000004  \\
            36.0  8.644959999999996  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={Decision Accuracy}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-40.8mm}, width={48.8mm}, height={40.00001mm}, scaled x ticks={false}, xlabel={Number of Actions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.0800000000000018}, xmax={37.08}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Accuracy}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.44800000000000006}, ymax={0.872}, yticklabels={{$0.5$,$0.6$,$0.7$,$0.8$}}, ytick={{0.5,0.6000000000000001,0.7000000000000001,0.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={117bfa4b-66e6-4223-a8ff-ccd578a640b9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.47  \\
            3.0  0.59  \\
            6.0  0.59  \\
            9.0  0.67  \\
            12.0  0.63  \\
            15.0  0.7  \\
            18.0  0.68  \\
            21.0  0.75  \\
            24.0  0.68  \\
            27.0  0.72  \\
            30.0  0.69  \\
            33.0  0.79  \\
            36.0  0.77  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={e00fd505-9638-422a-8cd1-04684687d576}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.49  \\
            3.0  0.63  \\
            6.0  0.56  \\
            9.0  0.77  \\
            12.0  0.71  \\
            15.0  0.72  \\
            18.0  0.76  \\
            21.0  0.75  \\
            24.0  0.74  \\
            27.0  0.72  \\
            30.0  0.75  \\
            33.0  0.76  \\
            36.0  0.78  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={9b91c680-303e-4b18-a974-988c7704fbe4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.52  \\
            3.0  0.46  \\
            6.0  0.62  \\
            9.0  0.62  \\
            12.0  0.73  \\
            15.0  0.72  \\
            18.0  0.7  \\
            21.0  0.76  \\
            24.0  0.76  \\
            27.0  0.81  \\
            30.0  0.8  \\
            33.0  0.76  \\
            36.0  0.85  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={7cd71d71-229b-4ec8-ab54-4bf332d9ac34}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.46  \\
            3.0  0.48  \\
            6.0  0.46  \\
            9.0  0.5  \\
            12.0  0.58  \\
            15.0  0.55  \\
            18.0  0.61  \\
            21.0  0.6  \\
            24.0  0.71  \\
            27.0  0.69  \\
            30.0  0.8  \\
            33.0  0.77  \\
            36.0  0.8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={96158d9b-ceaf-4b16-a037-649720a69d79}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.46  \\
            3.0  0.53  \\
            6.0  0.55  \\
            9.0  0.63  \\
            12.0  0.75  \\
            15.0  0.7  \\
            18.0  0.73  \\
            21.0  0.71  \\
            24.0  0.86  \\
            27.0  0.81  \\
            30.0  0.82  \\
            33.0  0.84  \\
            36.0  0.86  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={bdcc0415-4f28-4732-a96e-4df5cffd204d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.46  \\
            3.0  0.5  \\
            6.0  0.61  \\
            9.0  0.68  \\
            12.0  0.76  \\
            15.0  0.75  \\
            18.0  0.78  \\
            21.0  0.72  \\
            24.0  0.86  \\
            27.0  0.8  \\
            30.0  0.82  \\
            33.0  0.81  \\
            36.0  0.82  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={Probability Density of Ore Value}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, -0.8)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={51.8mm}, yshift={-40.8mm}, width={48.8mm}, height={40.00001mm}, scaled x ticks={false}, xlabel={Number of Actions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.0800000000000018}, xmax={37.08}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Probability Density}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.006907970168303905}, ymax={0.033917611082626815}, yticklabels={{$0.010$,$0.015$,$0.020$,$0.025$,$0.030$}}, ytick={{0.01,0.015,0.02,0.025,0.03}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={cfe401d4-c5bd-44d6-91f6-b7d0934f6f76}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.012885633338842333  \\
            3.0  0.013675358504662583  \\
            6.0  0.013701918730809252  \\
            9.0  0.017114569748552574  \\
            12.0  0.01681230276657113  \\
            15.0  0.017304983647818146  \\
            18.0  0.019539301607700267  \\
            21.0  0.02422529036518433  \\
            24.0  0.01584602604476992  \\
            27.0  0.0209831814804864  \\
            30.0  0.018393569099227198  \\
            33.0  0.01885261621059589  \\
            36.0  0.021564503143580036  \\
        }
        ;
    \addlegendentry {PF ($10$k, $0.05$)}
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={239193c7-4872-4caa-8d5a-9f5a3cbfcf2a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.012860580312373436  \\
            3.0  0.013820602444833036  \\
            6.0  0.014465863422946949  \\
            9.0  0.01668855261162265  \\
            12.0  0.017025699001001326  \\
            15.0  0.021115061871714292  \\
            18.0  0.022284833322673423  \\
            21.0  0.023252916803599553  \\
            24.0  0.023183819500055863  \\
            27.0  0.018759880769944205  \\
            30.0  0.022873946676505472  \\
            33.0  0.025270750781196734  \\
            36.0  0.02460881312025845  \\
        }
        ;
    \addlegendentry {PF ($100$k, $0.05$)}
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={5bd1ea8d-d6f0-4614-8c38-283116b9c635}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.00860305589224722  \\
            3.0  0.012411410239788001  \\
            6.0  0.01456020039650678  \\
            9.0  0.015848892928575924  \\
            12.0  0.01713825286549787  \\
            15.0  0.01759039269539053  \\
            18.0  0.01668853352590954  \\
            21.0  0.02238367590647418  \\
            24.0  0.02106297265437085  \\
            27.0  0.026455991569125942  \\
            30.0  0.02583124109904287  \\
            33.0  0.027817359480582598  \\
            36.0  0.03288445961762745  \\
        }
        ;
    \addlegendentry {GAN (Half, $2$, $32$, W)}
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={a8a9d7e1-56dd-437a-84f6-775bf87b0634}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.009824276220793389  \\
            3.0  0.008633404041521098  \\
            6.0  0.008874959089277157  \\
            9.0  0.007672393967765876  \\
            12.0  0.010327188960659935  \\
            15.0  0.012180619116242684  \\
            18.0  0.015874237518632043  \\
            21.0  0.01625957509784408  \\
            24.0  0.019329009862710838  \\
            27.0  0.021552834009329266  \\
            30.0  0.026885175424117825  \\
            33.0  0.02973906497029473  \\
            36.0  0.029150111525651442  \\
        }
        ;
    \addlegendentry {GAN (All, $2$, $128$, W)}
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={5d861055-cd97-455e-99a4-46658384e45d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0109755694294509  \\
            3.0  0.012399303731907391  \\
            6.0  0.01383773646507147  \\
            9.0  0.015489415597047602  \\
            12.0  0.01762828774916613  \\
            15.0  0.017660669085422905  \\
            18.0  0.019387279304446173  \\
            21.0  0.021049764318786274  \\
            24.0  0.02498259279906194  \\
            27.0  0.02597953521405845  \\
            30.0  0.027711256541756168  \\
            33.0  0.02951702728357916  \\
            36.0  0.033153187283164846  \\
        }
        ;
    \addlegendentry {DDPM (Large, $250$)}
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={0b07372e-07f7-435c-92a5-f7628744d70a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.010268010293071318  \\
            3.0  0.013065192906970063  \\
            6.0  0.014715432533205109  \\
            9.0  0.01613034661427657  \\
            12.0  0.018366192264942086  \\
            15.0  0.018866774935619324  \\
            18.0  0.020139608216461182  \\
            21.0  0.021738735949896112  \\
            24.0  0.0258343748742538  \\
            27.0  0.026081051074703997  \\
            30.0  0.027470278035741102  \\
            33.0  0.02829683186558242  \\
            36.0  0.028714322232700863  \\
        }
        ;
    \addlegendentry {DDPM (Large, $500$)}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={Time (500 Samples)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={102.6mm}, yshift={-40.8mm}, width={48.8mm}, height={40.00001mm}, scaled x ticks={false}, xlabel={Number of Actions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.0800000000000018}, xmax={37.08}, xticklabels={{$0$,$10$,$20$,$30$}}, xtick={{0.0,10.0,20.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time (seconds)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.7392911693311994}, ymax={60.332204993591205}, yticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$}}, ytick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={993d6c11-2ad4-45c8-981b-ee139902c176}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.017449288110000002  \\
            3.0  0.08074035893999999  \\
            6.0  0.13592087307999998  \\
            9.0  0.19772322776999993  \\
            12.0  0.25284526757  \\
            15.0  0.30990323123  \\
            18.0  0.36085221631000003  \\
            21.0  0.41034071971999986  \\
            24.0  0.46871824939999995  \\
            27.0  0.5230363698599999  \\
            30.0  0.5795407945  \\
            33.0  0.6358755672000002  \\
            36.0  0.68840865098  \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.761;blue,0.647}, name path={b2fffc3c-a48d-4e44-a621-4107747e7431}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.19727928756999996  \\
            3.0  0.9681354304800002  \\
            6.0  1.6459409581000002  \\
            9.0  2.27468571935  \\
            12.0  2.8581762898100003  \\
            15.0  3.404357358020001  \\
            18.0  3.9666259509499993  \\
            21.0  4.553902531760001  \\
            24.0  5.114175835720001  \\
            27.0  5.686549244869999  \\
            30.0  6.250044377719998  \\
            33.0  6.809472042640001  \\
            36.0  7.358327479629997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={19638c72-cfb7-4535-9e48-c3795e1fbe1c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.22001520307  \\
            3.0  0.21962822689000014  \\
            6.0  0.2192654320699999  \\
            9.0  0.21959919588000001  \\
            12.0  0.21934993928000002  \\
            15.0  0.21962400632  \\
            18.0  0.21885024524999988  \\
            21.0  0.21958953547999996  \\
            24.0  0.21927114505000003  \\
            27.0  0.21895143217999993  \\
            30.0  0.21923559410999993  \\
            33.0  0.21906889574999996  \\
            36.0  0.21791462641999995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.988;green,0.553;blue,0.384}, name path={e8678160-b609-49d7-88f4-4c2ad59037b5}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.23244281199999997  \\
            3.0  0.23229768377999996  \\
            6.0  0.23278279190999995  \\
            9.0  0.2320385232000001  \\
            12.0  0.23204754992999996  \\
            15.0  0.23214362414999998  \\
            18.0  0.23280919338  \\
            21.0  0.23299061806999993  \\
            24.0  0.23218955497999988  \\
            27.0  0.23246124595  \\
            30.0  0.23278791075000005  \\
            33.0  0.2322446392  \\
            36.0  0.23138402878999995  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={72ffc905-2d0d-4383-a81d-5adc1b1cd3ca}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  29.153064408219997  \\
            3.0  29.17647927591999  \\
            6.0  29.16057375024  \\
            9.0  29.177236049039994  \\
            12.0  29.18248629131002  \\
            15.0  29.16268571272001  \\
            18.0  29.171751312630008  \\
            21.0  29.16624582762001  \\
            24.0  29.17383833586  \\
            27.0  29.17097548244  \\
            30.0  29.170966418159995  \\
            33.0  29.174049612400008  \\
            36.0  29.168133591440004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.553;green,0.627;blue,0.796}, name path={6ded7193-bed4-4ed2-95d0-a8669886023a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  58.57465912180003  \\
            3.0  58.57546453615001  \\
            6.0  58.53573494657  \\
            9.0  58.56754525627002  \\
            12.0  58.56078255438998  \\
            15.0  58.570052459989995  \\
            18.0  58.56874124212003  \\
            21.0  58.56680656984998  \\
            24.0  58.57192940541001  \\
            27.0  58.55337782351  \\
            30.0  58.55028303387  \\
            33.0  58.564669897919984  \\
            36.0  58.55606238501  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/cDGM_intro.tex <==
\begin{tikzpicture}

\tikzstyle{simplecircle} = [circle, minimum width=1cm, minimum height=1cm, draw=black]
\tikzstyle{roundedrectangle} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, draw=black, fill=black!20]


\node (1) at (0,0) [] {$(a_0, o_0, \ldots a_T, o_T$)};

\node (2) at (3,0) [roundedrectangle] {cDGM};

\node (3) at (5,0) [simplecircle] {};
\filldraw[color=black, fill=black](5+ 0.2,0.2) circle (0.08cm);
\filldraw[color=black, fill=black](5+ -0.2,0.2) circle (0.08cm);
\filldraw[color=black, fill=black](5+ 0,0) circle (0.08cm);
\filldraw[color=black, fill=black](5+ -0.2,-0.2) circle (0.08cm);
\filldraw[color=black, fill=black](5+ 0.2,-0.2) circle (0.08cm);

\draw[->] (1) -- (2);
\draw[->] (2) -- (3);



\end{tikzpicture}


==> figures/ddpm.tex <==
\begin{tikzpicture}
\small
    % Node styles
    \tikzstyle{layer_rectangle}=[draw=black, shape=rectangle, rounded corners, minimum width=2cm, minimum height=0.7cm, fill=black!20]
    \tikzstyle{concat_node}=[fill=white, draw=black, shape=circle]
    \tikzset{node distance = 0.75cm and 0.75cm}
    
    % Base network chain
    \node [concat_node] (c1) {};
    \node at (c1) {+};
    \node [layer_rectangle, below of=c1]    (d) {UNet};
    \node [layer_rectangle, below of=d, yshift=-0.3cm]  (out1) {\cref{eq:ddpm_denoise}};
    \node [below of=out1, yshift=-0.2cm]               (out) {De-noised Sample};
    \node [above left of= c1, yshift=0.2cm] (in) {Noisy Image};
    \node [above right of= c1, yshift=0.2cm] (c) {$c$};

    \draw [->, out=-90, in=60] (c) to (c1);
    \draw [->, out=-90, in=120] (in) to (c1);
    \draw [->] (c1) -- (d);
    \draw [->] (d) -- (out1);
    \draw [->] (out1) -- (out);

    \draw [->, out=-180, in=180] (out.west) to (in.west) node[midway,left, xshift=-2.4cm, yshift=-1cm] {Input at $t-1$};
    
\end{tikzpicture}

==> figures/discriminator.tex <==
\begin{tikzpicture}
\small
    % Node styles
    \tikzstyle{layer_rectangle}=[draw=black, shape=rectangle, rounded corners, minimum width=2cm, minimum height=0.7cm, fill=black!20]
    \tikzstyle{concat_node}=[fill=white, draw=black, shape=circle]
    \tikzset{node distance = 0.75cm and 0.5cm}
    
    % Base network chain
    \node [concat_node] (c1) at (0,0) {};
    \node at (c1) {+};
    \node [layer_rectangle, below of=c1]    (d) {Discriminator};
    \node [below of=d]               (out) {Real/Fake};
    \node [above of= c1, xshift=-0.5cm] (in) {$x$ or $\tilde{x}$};
    \node [above of= c1, xshift=0.5cm] (c) {$c$};

    \draw [->, out=-90, in=60] (c) to (c1);
    \draw [->, out=-90, in=120] (in) to (c1);
    \draw [->] (c1) -- (d);
    \draw [->] (d) -- (out);
    
\end{tikzpicture}

==> figures/generator.tex <==
\begin{tikzpicture}
\small
    % Node styles
    \tikzstyle{layer_rectangle}=[draw=black, shape=rectangle, rounded corners, minimum width=2cm, minimum height=0.7cm, fill=black!20]
    \tikzstyle{encoding_rectangle}=[draw=black, shape=rectangle, rounded corners, minimum width=2.3cm]
    \tikzstyle{concat_node}=[fill=white, draw=black, shape=circle]
    \tikzset{node distance = 0.75cm and 1cm}
    
    % Base network chain
    \node                                   (latent) at (0, 0) {$z \in Z$};
    \node [concat_node, below of=latent,]    (c1) {};
    \node at (c1) {+};
    \node [layer_rectangle, below of=c1]    (layer1) {Layer 1};
    \node [, below of=layer1]               (v1) {$\hdots$};
    \node [concat_node, below of=v1]        (cnb2) {};
    \node at (cnb2) {+};
    \node [layer_rectangle, below of=cnb2] (layernb2) {Layer $n/2$};
    \node [below of=layernb2]              (v2) {$\hdots$};
    \node [concat_node, below of=v2]        (cn) {};
    \node at (cn) {+};
    \node [layer_rectangle, below of=cn]   (layern) {Layer $n$};
    \node [below of=layern]   (x) {$\tilde{x}$};

    \draw [->] (latent) -- (c1);
    \draw [->] (c1) -- (layer1);
    \draw [->] (layer1) -- (v1);
    \draw [->] (v1) -- (cnb2);
    \draw [->] (cnb2) -- (layernb2);
    \draw [->] (layernb2) -- (v2);
    \draw [->] (v2) -- (cn);
    \draw [->] (cn) -- (layern);
    \draw [->] (layern) -- (x);

    % Encoding layers
    \node [encoding_rectangle,  left of=c1, anchor=east]  (e1) {Encoding 1};
    \node [below of=e1] {$\vdots$};
    \node [encoding_rectangle, left of=cnb2, anchor=east]  (enb2) {Encoding $n/2$};
    \node [below of=enb2] {$\vdots$};
    \node [encoding_rectangle, left of=cn, anchor=east]  (en) {Encoding $n$};

    \draw [->] (e1) -- (c1);
    \draw [->] (enb2) -- (cnb2);
    \draw [->] (en) -- (cn);

    % Conditioning
    \node [left of=enb2, xshift=-1cm] (condition) {$c$};
    \draw [->, in=-180, out=90] (condition) to (e1);
    \draw [->] (condition) -- (enb2);
    \draw [->, in=180, out=-90] (condition) to (en);

\end{tikzpicture}

==> figures/pf_intro.tex <==
\begin{tikzpicture}

\tikzstyle{simplecircle} = [circle, minimum width=1cm, minimum height=1cm, draw=black]


\node (1) at (0,0) [simplecircle] {};

\filldraw[color=black, fill=black](0.2,0.2) circle (0.08cm);
\filldraw[color=black, fill=black](-0.2,0.2) circle (0.08cm);
\filldraw[color=black, fill=black](0,0) circle (0.08cm);
\filldraw[color=black, fill=black](-0.2,-0.2) circle (0.08cm);
\filldraw[color=black, fill=black](0.2,-0.2) circle (0.08cm);

\node (2) at (2,0) [simplecircle] {};
\filldraw[color=black, fill=black](2 + 0.2,0.2) circle (0.12cm);
\filldraw[color=black, fill=black](2+-0.2,0.2) circle (0.07cm);
\filldraw[color=black, fill=black](2+-0.05,-0.05) circle (0.1cm);
\filldraw[color=black, fill=black](2+-0.2,-0.2) circle (0.01cm);
\filldraw[color=black, fill=black](2+0.2,-0.2) circle (0.05cm);

\node (3) at (4,0) [simplecircle, draw=white] {$\ldots$};
\node (4) at (6,0) [simplecircle] {};
\filldraw[color=black, fill=black](6 + 0.1,0.1) circle (0.2cm);
\filldraw[color=black, fill=black](6+-0.23,0.1) circle (0.01cm);
\filldraw[color=black, fill=black](6+-0.12,-0.12) circle (0.01cm);
\filldraw[color=black, fill=black](6+-0.2,-0.2) circle (0.01cm);
\filldraw[color=black, fill=black](6+0.1,-0.23) circle (0.01cm);

\draw[->] (1) -- (2) node[midway,above] {$a_0, o_0$};
\draw[->] (2) -- (3) node[midway,above] {$a_1, o_1$};
\draw[->] (3) -- (4) node[midway,above] {$a_T, o_T$};



\end{tikzpicture}

